An Outer Arm in the Second Galactic Quadrant: Structure

The lack of arm tracers, especially the remote tracers, is one of the most difficult problems preventing us from studying the structure of the Milky Way. Fortunately, with its high-sensitivity CO survey, the Milky Way Imaging Scroll Painting (MWISP) project offers such an opportunity. Since completing about one-third of its mission, an area of l=[100,150] deg, b=[-3,5] deg has nearly been covered. The Outer arm of the Milky Way first clearly revealed its shape in the second galactic quadrant in the form of molecular gas --- this is the first time that the Outer arm has been reported in such a large-scale mapping of molecular gas. Using the 115 GHz 12CO(1-0) data of MWISP at the LSR velocity ~= [-100,-60] km s^-1 and in the area mentioned above, we have detected 481 molecular clouds in total, and among them 332 (about 69\%) are newly detected and 457 probably belong to the Outer arm. The total mass of the detected Outer arm clouds is ~ 3.1*10^6 M_sun. Assuming that the spiral arm is a logarithmic spiral, the pitch angle is fitted as ~ 13.1 deg. Besides combining both the CO data from MWISP and the 21 cm HI data from the Canadian Galactic Plane Survey (CGPS), the gas distribution, warp, and thickness of the Outer arm are also studied.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tabcolsep = 1pt
\tablecaption{\label{Table}Parameters of molecular clouds derived by CO(1-0)}
\tablehead{
\colhead{Name}                                              & 
\colhead{$V_{\mathrm{LSR}}$}  &\colhead{$T_{\mathrm{peak}}$}          & 
\colhead{$\Delta V$} &\colhead{$I_{\mathrm{CO}}$}            &
\colhead{Area}           &\colhead{$d$}                       &
\colhead{$R$}              &\colhead{Size}                    &
\colhead{Mass}           &\colhead{$Z$ Scale}                 &
\colhead{Note}                                             \\

\colhead{}                                                  &
\colhead{(km $\rm s^{-1}$)}                                 & 
\colhead{(K)}            &\colhead{(km $\rm s^{-1}$)}       & 
\colhead{($\rm K \cdot$ km $\rm s^{-1}$)}                   &
\colhead{($\rm arcmin^{2}$)}                                &
\colhead{(kpc)}          &\colhead{(kpc)}                   &
\colhead{(pc)}           &\colhead{($\rm 10^{3}M_{\odot}$)} &
\colhead{(kpc)}          &\colhead{}                       \\ 

\colhead{(1)}            &\colhead{(2)}                     &
\colhead{(3)}            &\colhead{(4)}                     & 
\colhead{(5)}            &\colhead{(6)}                     & 
\colhead{(7)}            &\colhead{(8)}                     &
\colhead{(9)}            &\colhead{(10)}                    &
\colhead{(11)}           &\colhead{(12)}              
}
\startdata
%name		   &   v   & Tpeak &   Dv  &	Wco	  &	Area  &	   d	   &	 R	 & size  &  mass &	Zscale &  Note
MWISP G101.400+03.967  &  -86.0  &  2.3  &  1.6  &  3.9  &  15.4  &  8.2  &  12.8  &  10.4  &  1.3  &  0.6  &  \\    
MWISP G101.508+04.092  &  -90.5  &  3.2  &  1.1  &  3.6  &  3.0  &  8.6  &  13.1  &  4.4  &  0.2  &  0.6  &  \\    
MWISP G101.633+02.867  &  -82.6  &  3.6  &  1.6  &  6.2  &  10.0  &  7.8  &  12.5  &  7.9  &  1.2  &  0.4  &  \\    
MWISP G101.683+02.917  &  -81.7  &  4.4  &  1.3  &  5.9  &  21.7  &  7.7  &  12.4  &  11.6  &  2.5  &  0.4  &  \\    
MWISP G101.700+03.833  &  -89.9  &  7.9  &  1.4  &  11.5  &  25.8  &  8.6  &  13.1  &  14.2  &  7.4  &  0.6  &  \\    
MWISP G101.708+02.867  &  -84.3  &  4.9  &  1.2  &  6.3  &  18.4  &  8.0  &  12.6  &  11.1  &  2.5  &  0.4  &  \\    
MWISP G101.767+02.808  &  -82.6  &  16.5  &  2.9  &  51.0  &  43.3  &  7.8  &  12.5  &  16.7  &  45.8  &  0.4  &  \\    
MWISP G101.800+02.958  &  -81.4  &  2.5  &  0.7  &  2.0  &  4.8  &  7.7  &  12.4  &  5.2  &  0.2  &  0.4  &  \\    
MWISP G101.808+03.817  &  -88.0  &  2.2  &  1.6  &  3.9  &  18.5  &  8.3  &  12.9  &  11.5  &  1.7  &  0.6  &  \\    
MWISP G101.850+02.908  &  -81.7  &  7.7  &  2.0  &  16.1  &  40.4  &  7.7  &  12.4  &  15.9  &  13.1  &  0.4  &  \\    
MWISP G101.900+03.708  &  -89.0  &  2.4  &  1.9  &  5.3  &  38.4  &  8.4  &  13.0  &  17.0  &  4.9  &  0.5  &  \\    
MWISP G101.917+03.117  &  -79.1  &  5.2  &  2.0  &  10.8  &  47.0  &  7.4  &  12.2  &  16.5  &  9.5  &  0.4  &  \\    
MWISP G101.983+02.900  &  -83.1  &  6.6  &  1.7  &  11.6  &  35.1  &  7.8  &  12.6  &  15.0  &  8.4  &  0.4  &  \\    
MWISP G102.008+02.833  &  -82.1  &  3.3  &  1.2  &  4.5  &  6.6  &  7.7  &  12.5  &  6.2  &  0.6  &  0.4  &  \\    
MWISP G102.033+02.800  &  -85.3  &  3.2  &  0.9  &  3.0  &  6.4  &  8.0  &  12.7  &  6.3  &  0.4  &  0.4  &  \\    
MWISP G102.083+02.917  &  -81.8  &  6.0  &  1.6  &  10.3  &  55.6  &  7.7  &  12.5  &  18.7  &  11.6  &  0.4  &  \\    
MWISP G102.117+03.150  &  -79.7  &  3.5  &  1.3  &  4.8  &  12.3  &  7.5  &  12.3  &  8.4  &  1.1  &  0.4  &  \\    
MWISP G102.150+03.708  &  -87.8  &  2.6  &  1.3  &  3.7  &  22.8  &  8.3  &  12.9  &  12.8  &  2.0  &  0.5  &  \\    
MWISP G102.183+02.967  &  -84.1  &  4.5  &  1.4  &  7.0  &  18.5  &  7.9  &  12.6  &  11.0  &  2.7  &  0.4  &  \\    
MWISP G102.192+02.967  &  -92.0  &  4.5  &  1.2  &  5.7  &  18.4  &  8.8  &  13.3  &  12.2  &  2.7  &  0.5  &  \\    
MWISP G102.208+03.167  &  -83.1  &  3.6  &  1.0  &  3.7  &  15.3  &  7.8  &  12.6  &  9.8  &  1.1  &  0.4  &  \\    
MWISP G102.217+03.050  &  -80.5  &  4.3  &  1.4  &  6.3  &  30.2  &  7.5  &  12.4  &  13.4  &  3.6  &  0.4  &  \\    
MWISP G102.250+03.617  &  -86.8  &  4.8  &  1.6  &  8.1  &  60.0  &  8.2  &  12.9  &  20.7  &  11.2  &  0.5  &  \\    
MWISP G102.258+02.917  &  -82.0  &  4.2  &  1.4  &  6.1  &  20.8  &  7.7  &  12.5  &  11.4  &  2.5  &  0.4  &  \\    
MWISP G102.317+03.683  &  -89.0  &  11.6  &  3.3  &  41.0  &  263.5  &  8.4  &  13.0  &  44.7  &  262.6  &  0.5  &  \\    
MWISP G102.342+02.883  &  -81.1  &  3.3  &  2.0  &  7.0  &  38.5  &  7.6  &  12.4  &  15.4  &  5.3  &  0.4  &  \\    
MWISP G102.417+02.717  &  -86.2  &  5.4  &  2.0  &  11.9  &  174.0  &  8.1  &  12.8  &  35.0  &  46.7  &  0.4  &  \\    
MWISP G102.433+02.917  &  -91.4  &  3.5  &  1.0  &  3.7  &  21.5  &  8.7  &  13.3  &  13.1  &  2.0  &  0.4  &  \\    
MWISP G102.442+02.833  &  -91.9  &  5.1  &  0.7  &  3.6  &  10.9  &  8.7  &  13.3  &  9.2  &  1.0  &  0.4  &  \\    
MWISP G102.450+02.908  &  -84.8  &  4.4  &  2.4  &  11.3  &  118.9  &  8.0  &  12.7  &  28.6  &  29.5  &  0.4  &  \\    
MWISP G102.600+02.917  &  -84.1  &  2.5  &  1.2  &  3.3  &  13.7  &  7.9  &  12.7  &  9.4  &  0.9  &  0.4  &  \\    
MWISP G102.633+03.742  &  -88.4  &  5.6  &  1.9  &  11.5  &  187.6  &  8.3  &  13.0  &  37.3  &  51.2  &  0.5  &  BKP03  \\  
MWISP G102.667+02.442  &  -94.4  &  2.6  &  1.4  &  3.8  &  15.2  &  9.0  &  13.6  &  11.3  &  1.6  &  0.4  &  \\    
MWISP G102.742+03.733  &  -89.2  &  4.0  &  1.5  &  6.5  &  52.5  &  8.4  &  13.1  &  19.9  &  8.2  &  0.5  &  \\    
MWISP G102.817+03.717  &  -89.2  &  4.6  &  1.6  &  7.9  &  18.6  &  8.4  &  13.1  &  11.7  &  3.5  &  0.5  &  BKP03  \\  
MWISP G102.900+02.883  &  -84.0  &  5.0  &  2.1  &  11.2  &  213.8  &  7.8  &  12.6  &  37.4  &  50.2  &  0.4  &  BKP03  \\  
MWISP G102.908+02.342  &  -92.4  &  3.2  &  1.2  &  4.2  &  6.1  &  8.8  &  13.4  &  6.8  &  0.6  &  0.4  &  \\    
MWISP G102.992+02.792  &  -85.5  &  3.2  &  2.1  &  7.3  &  33.9  &  8.0  &  12.8  &  15.2  &  5.4  &  0.4  &  \\    
MWISP G103.067+02.800  &  -85.1  &  4.1  &  1.4  &  6.1  &  14.2  &  7.9  &  12.7  &  9.6  &  1.8  &  0.4  &  BKP03  \\  
MWISP G103.167+02.342  &  -91.6  &  2.2  &  1.0  &  2.2  &  2.7  &  8.7  &  13.3  &  4.1  &  0.1  &  0.4  &  \\    
MWISP G103.167+02.942  &  -80.5  &  1.9  &  1.5  &  3.0  &  6.0  &  7.4  &  12.4  &  5.6  &  0.3  &  0.4  &  \\    
MWISP G103.267+02.742  &  -83.1  &  3.7  &  2.8  &  10.6  &  10.7  &  7.7  &  12.6  &  8.0  &  2.2  &  0.4  &  BKP03  \\  
MWISP G103.408+02.867  &  -84.7  &  2.5  &  1.9  &  5.1  &  29.8  &  7.9  &  12.7  &  14.0  &  3.2  &  0.4  &  BKP03  \\  
MWISP G103.467+02.808  &  -82.1  &  4.9  &  1.7  &  8.9  &  48.9  &  7.6  &  12.5  &  17.3  &  8.6  &  0.4  &  BKP03  \\  
MWISP G103.467+02.858  &  -84.8  &  3.9  &  1.0  &  4.3  &  17.0  &  7.9  &  12.7  &  10.5  &  1.5  &  0.4  &  \\    
MWISP G103.542+02.842  &  -81.1  &  3.5  &  2.2  &  7.8  &  22.4  &  7.5  &  12.4  &  11.5  &  3.3  &  0.4  &  BKP03  \\  
MWISP G103.792+02.567  &  -80.4  &  4.2  &  2.0  &  8.9  &  25.6  &  7.4  &  12.4  &  12.1  &  4.2  &  0.3  &  \\    
MWISP G103.817+04.150  &  -91.7  &  2.5  &  1.1  &  2.8  &  6.0  &  8.6  &  13.3  &  6.6  &  0.4  &  0.6  &  \\    
MWISP G103.833+03.667  &  -89.6  &  3.1  &  1.2  &  4.1  &  8.6  &  8.4  &  13.1  &  7.8  &  0.8  &  0.5  &  \\    
MWISP G103.842+02.800  &  -83.7  &  4.6  &  4.2  &  20.5  &  75.3  &  7.7  &  12.7  &  21.8  &  31.4  &  0.4  &  \\    
MWISP G103.900+02.800  &  -80.6  &  4.1  &  1.5  &  7.0  &  31.1  &  7.4  &  12.4  &  13.4  &  4.0  &  0.4  &  \\    
MWISP G103.908+04.317  &  -89.8  &  2.9  &  1.8  &  5.4  &  40.6  &  8.4  &  13.2  &  17.4  &  5.3  &  0.6  &  \\    
MWISP G104.000+02.867  &  -79.5  &  2.4  &  1.6  &  4.2  &  14.2  &  7.3  &  12.3  &  8.8  &  1.1  &  0.4  &  BKP03  \\  
MWISP G104.008+04.200  &  -88.1  &  8.7  &  3.4  &  30.7  &  64.9  &  8.2  &  13.0  &  21.6  &  45.8  &  0.6  &  BKP03  \\  
MWISP G104.050+03.317  &  -89.9  &  2.4  &  1.3  &  3.4  &  4.3  &  8.4  &  13.2  &  5.3  &  0.3  &  0.5  &  \\    
MWISP G104.067+02.892  &  -78.2  &  3.4  &  2.0  &  7.6  &  32.7  &  7.1  &  12.2  &  13.2  &  4.2  &  0.4  &  \\    
MWISP G104.083+04.250  &  -87.2  &  3.9  &  1.8  &  7.4  &  52.0  &  8.1  &  12.9  &  19.1  &  8.6  &  0.6  &  \\    
MWISP G104.092+04.042  &  -83.2  &  2.9  &  2.8  &  8.5  &  35.5  &  7.6  &  12.6  &  14.7  &  5.9  &  0.5  &  \\    
MWISP G104.150+02.692  &  -81.1  &  7.8  &  2.8  &  23.5  &  109.3  &  7.4  &  12.5  &  25.3  &  48.3  &  0.3  &  BKP03  \\  
MWISP G104.167+04.067  &  -83.5  &  3.7  &  1.6  &  6.2  &  88.3  &  7.7  &  12.6  &  23.7  &  11.1  &  0.5  &  BKP03  \\  
MWISP G104.208+03.942  &  -88.3  &  3.1  &  1.2  &  3.8  &  24.0  &  8.2  &  13.0  &  13.0  &  2.1  &  0.6  &  \\    
MWISP G104.217+03.117  &  -91.8  &  2.6  &  1.0  &  2.7  &  3.9  &  8.6  &  13.4  &  5.1  &  0.2  &  0.5  &  \\    
MWISP G104.217+04.092  &  -86.2  &  3.1  &  1.9  &  6.1  &  8.8  &  8.0  &  12.9  &  7.5  &  1.1  &  0.6  &  BKP03  \\  
MWISP G104.250+02.917  &  -79.3  &  5.2  &  1.8  &  10.2  &  34.0  &  7.2  &  12.3  &  13.7  &  6.1  &  0.4  &  \\    
MWISP G104.250+04.267  &  -86.5  &  3.8  &  2.4  &  9.8  &  324.8  &  8.0  &  12.9  &  47.3  &  70.2  &  0.6  &  \\    
MWISP G104.292+02.900  &  -80.2  &  8.2  &  2.6  &  22.2  &  29.3  &  7.3  &  12.4  &  12.8  &  11.7  &  0.4  &  BKP03  \\  
MWISP G104.333+04.058  &  -86.1  &  2.2  &  2.0  &  4.6  &  30.3  &  7.9  &  12.9  &  14.1  &  2.9  &  0.6  &  \\    
MWISP G104.350+02.817  &  -79.0  &  11.5  &  2.4  &  29.3  &  267.0  &  7.2  &  12.3  &  38.6  &  139.7  &  0.4  &  \\    
MWISP G104.350+03.717  &  -86.6  &  3.5  &  1.5  &  5.7  &  33.0  &  8.0  &  12.9  &  14.9  &  4.1  &  0.5  &  \\    
MWISP G104.417+03.050  &  -80.3  &  6.0  &  2.9  &  18.3  &  73.3  &  7.3  &  12.4  &  20.4  &  24.5  &  0.4  &  BKP03  \\  
MWISP G104.458+03.117  &  -81.4  &  8.4  &  2.5  &  21.8  &  53.5  &  7.4  &  12.5  &  17.7  &  21.8  &  0.4  &  BKP03  \\  
MWISP G104.467+02.950  &  -80.6  &  5.4  &  1.8  &  10.5  &  11.2  &  7.4  &  12.4  &  7.9  &  2.1  &  0.4  &  \\    
MWISP G104.583+03.033  &  -82.5  &  4.3  &  3.5  &  15.5  &  41.5  &  7.5  &  12.6  &  15.7  &  12.3  &  0.4  &  \\    
MWISP G104.617+03.767  &  -81.5  &  2.5  &  0.9  &  2.5  &  3.4  &  7.4  &  12.5  &  4.1  &  0.1  &  0.5  &  \\    
MWISP G104.700+04.408  &  -82.2  &  1.8  &  2.2  &  4.2  &  63.7  &  7.5  &  12.5  &  19.6  &  5.1  &  0.6  &  \\    
MWISP G104.758+04.100  &  -82.5  &  1.9  &  1.0  &  2.1  &  8.7  &  7.5  &  12.6  &  7.0  &  0.3  &  0.5  &  \\    
MWISP G104.817+03.908  &  -81.7  &  1.8  &  1.4  &  2.7  &  60.8  &  7.4  &  12.5  &  18.8  &  3.1  &  0.5  &  \\    
MWISP G104.817+04.517  &  -84.1  &  1.7  &  1.9  &  3.5  &  10.8  &  7.7  &  12.7  &  8.1  &  0.7  &  0.6  &  \\    
MWISP G104.917+03.567  &  -75.3  &  2.9  &  1.6  &  5.2  &  16.8  &  6.8  &  12.0  &  9.0  &  1.3  &  0.4  &  BKP03  \\  
MWISP G104.958+03.908  &  -81.1  &  2.2  &  0.8  &  2.0  &  25.7  &  7.4  &  12.5  &  12.2  &  0.9  &  0.5  &  \\    
MWISP G105.167+04.658  &  -81.8  &  2.6  &  1.9  &  5.3  &  68.5  &  7.4  &  12.5  &  20.0  &  6.8  &  0.6  &  \\    
MWISP G105.217+04.000  &  -78.2  &  2.4  &  1.7  &  4.3  &  21.2  &  7.0  &  12.2  &  10.4  &  1.5  &  0.5  &  \\    
MWISP G105.292+04.458  &  -82.5  &  2.5  &  2.7  &  7.6  &  86.3  &  7.5  &  12.6  &  22.8  &  12.7  &  0.6  &  \\    
MWISP G105.342+04.608  &  -84.4  &  1.4  &  1.7  &  2.6  &  14.1  &  7.7  &  12.7  &  9.3  &  0.7  &  0.6  &  \\    
MWISP G105.400+04.033  &  -78.1  &  2.4  &  2.2  &  5.6  &  56.3  &  7.0  &  12.2  &  17.1  &  5.3  &  0.5  &  \\    
MWISP G105.450+04.608  &  -83.0  &  1.1  &  1.5  &  2.0  &  11.4  &  7.5  &  12.6  &  8.1  &  0.4  &  0.6  &  \\    
MWISP G105.483+03.992  &  -76.7  &  3.3  &  1.8  &  6.4  &  45.7  &  6.9  &  12.1  &  15.2  &  4.7  &  0.5  &  BKP03  \\  
MWISP G105.583+04.742  &  -83.5  &  1.7  &  1.8  &  3.5  &  18.9  &  7.6  &  12.7  &  10.7  &  1.3  &  0.6  &  \\    
MWISP G105.642+04.117  &  -75.7  &  2.7  &  1.5  &  4.5  &  35.5  &  6.8  &  12.1  &  13.2  &  2.5  &  0.5  &  \\    
MWISP G106.192+03.900  &  -90.7  &  2.9  &  1.0  &  3.1  &  7.5  &  8.3  &  13.3  &  7.2  &  0.5  &  0.6  &  \\    
MWISP G106.300+02.817  &  -77.0  &  2.5  &  2.5  &  6.3  &  11.8  &  6.9  &  12.2  &  7.6  &  1.2  &  0.3  &  \\    
MWISP G106.367+04.000  &  -90.2  &  2.4  &  1.0  &  2.5  &  2.8  &  8.3  &  13.3  &  4.1  &  0.1  &  0.6  &  \\    
MWISP G106.592+03.867  &  -91.6  &  1.7  &  0.7  &  1.3  &  4.6  &  8.4  &  13.4  &  5.5  &  0.1  &  0.6  &  \\    
MWISP G106.833+03.717  &  -90.6  &  3.7  &  0.6  &  2.3  &  25.8  &  8.3  &  13.3  &  13.7  &  1.4  &  0.5  & HCS01;BKP03  \\
MWISP G106.917+03.650  &  -89.4  &  3.1  &  0.4  &  1.4  &  3.4  &  8.1  &  13.2  &  4.5  &  0.1  &  0.5  &  \\    
MWISP G106.992+03.092  &  -92.2  &  2.8  &  0.6  &  1.7  &  3.1  &  8.5  &  13.5  &  4.4  &  0.1  &  0.5  &  \\    
MWISP G107.133+04.792  &  -80.3  &  1.6  &  3.3  &  5.6  &  50.6  &  7.1  &  12.5  &  16.5  &  4.9  &  0.6  &  \\    
MWISP G107.250+04.783  &  -82.4  &  1.9  &  1.7  &  3.5  &  42.8  &  7.3  &  12.6  &  15.6  &  2.7  &  0.6  &  HCS01  \\  
MWISP G107.408+04.717  &  -82.7  &  1.8  &  1.6  &  3.0  &  7.1  &  7.4  &  12.7  &  6.2  &  0.4  &  0.6  &  \\    
MWISP G107.517+04.692  &  -83.5  &  2.7  &  1.1  &  3.1  &  10.3  &  7.4  &  12.7  &  7.6  &  0.6  &  0.6  &  \\    
MWISP G107.667+03.317  &  -77.4  &  2.1  &  1.1  &  2.6  &  5.1  &  6.8  &  12.3  &  4.7  &  0.2  &  0.4  &  \\    
MWISP G107.683+02.133  &  -93.7  &  4.0  &  1.3  &  5.5  &  13.1  &  8.6  &  13.7  &  10.0  &  1.8  &  0.3  &  BKP03  \\  
MWISP G107.708+03.367  &  -77.9  &  2.8  &  1.1  &  3.3  &  11.5  &  6.9  &  12.3  &  7.5  &  0.6  &  0.4  &  BKP03  \\  
MWISP G107.800+03.517  &  -81.3  &  2.5  &  1.1  &  2.9  &  6.8  &  7.2  &  12.6  &  5.9  &  0.3  &  0.4  &  \\    
MWISP G107.817+03.317  &  -80.6  &  2.0  &  4.9  &  10.3  &  40.8  &  7.1  &  12.5  &  14.8  &  7.2  &  0.4  &  \\    
MWISP G107.858+04.583  &  -90.4  &  3.5  &  1.3  &  4.6  &  43.4  &  8.2  &  13.4  &  17.6  &  4.6  &  0.7  & HCS01;BKP03  \\
MWISP G108.217+03.542  &  -80.8  &  2.3  &  2.0  &  4.8  &  9.1  &  7.1  &  12.6  &  6.8  &  0.7  &  0.4  &  \\    
MWISP G108.242+03.467  &  -80.0  &  3.0  &  0.9  &  3.2  &  33.8  &  7.0  &  12.5  &  13.2  &  1.8  &  0.4  &  \\    
MWISP G108.367+03.367  &  -79.1  &  1.5  &  0.8  &  1.5  &  37.3  &  6.9  &  12.4  &  13.7  &  0.9  &  0.4  &  \\    
MWISP G108.558+04.967  &  -79.2  &  3.6  &  1.2  &  4.6  &  37.0  &  6.9  &  12.4  &  13.7  &  2.8  &  0.6  &  BKP03  \\  
MWISP G108.683+02.950  &  -82.0  &  2.6  &  1.2  &  3.5  &  7.7  &  7.2  &  12.7  &  6.3  &  0.4  &  0.4  &  \\    
MWISP G108.717+04.817  &  -75.5  &  3.5  &  0.7  &  2.6  &  16.5  &  6.5  &  12.1  &  8.5  &  0.6  &  0.5  &  \\    
MWISP G108.733+02.042  &  -91.7  &  5.4  &  1.4  &  8.0  &  9.9  &  8.3  &  13.6  &  8.3  &  1.8  &  0.3  &  BKP03  \\  
MWISP G108.800+02.833  &  -82.1  &  3.8  &  0.6  &  2.4  &  4.6  &  7.3  &  12.7  &  4.8  &  0.2  &  0.4  &  \\    
MWISP G108.867+02.708  &  -83.0  &  1.9  &  1.0  &  2.1  &  8.7  &  7.3  &  12.8  &  6.8  &  0.3  &  0.3  &  \\    
MWISP G108.883+02.792  &  -83.2  &  4.5  &  2.1  &  10.2  &  46.7  &  7.4  &  12.8  &  16.5  &  8.9  &  0.4 & HCS01;BKP03  \\
MWISP G108.950+04.858  &  -81.3  &  5.3  &  1.1  &  6.0  &  21.1  &  7.1  &  12.6  &  10.6  &  2.1  &  0.6  & HCS01;BKP03  \\
MWISP G109.067+05.058  &  -78.9  &  2.9  &  0.9  &  2.7  &  6.8  &  6.9  &  12.4  &  5.6  &  0.3  &  0.6  &  \\    
MWISP G109.083+04.750  &  -82.7  &  2.6  &  1.2  &  3.2  &  20.0  &  7.3  &  12.7  &  10.6  &  1.1  &  0.6  &  \\    
MWISP G109.100+04.900  &  -82.0  &  2.6  &  0.9  &  2.5  &  22.8  &  7.2  &  12.7  &  11.1  &  1.0  &  0.6  &  \\    
MWISP G109.108+02.467  &  -80.8  &  2.7  &  1.4  &  4.0  &  7.0  &  7.1  &  12.6  &  5.9  &  0.4  &  0.3  &  \\    
MWISP G109.117+05.058  &  -76.6  &  3.6  &  1.9  &  7.2  &  21.7  &  6.6  &  12.2  &  10.0  &  2.3  &  0.6  &  BKP03  \\  
MWISP G109.158+04.650  &  -81.5  &  2.1  &  1.5  &  3.4  &  7.9  &  7.1  &  12.6  &  6.3  &  0.4  &  0.6  &  \\    
MWISP G109.167+04.917  &  -77.6  &  4.8  &  2.6  &  13.3  &  16.4  &  6.7  &  12.3  &  8.7  &  3.3  &  0.6  & HCS01;BKP03  \\
MWISP G109.167+04.967  &  -76.0  &  4.4  &  2.3  &  10.9  &  4.0  &  6.6  &  12.2  &  4.0  &  0.6  &  0.6  &  \\    
MWISP G109.183+04.892  &  -75.6  &  3.0  &  0.7  &  2.3  &  6.4  &  6.5  &  12.2  &  5.1  &  0.2  &  0.6  &  \\    
MWISP G109.200+04.942  &  -76.0  &  5.6  &  1.5  &  8.8  &  7.8  &  6.6  &  12.2  &  5.8  &  1.0  &  0.6  &  \\    
MWISP G109.208+02.333  &  -78.1  &  4.4  &  1.1  &  5.4  &  41.4  &  6.8  &  12.4  &  14.3  &  3.5  &  0.3  &  BKP03  \\  
MWISP G109.308+02.583  &  -94.3  &  3.3  &  1.2  &  4.4  &  19.5  &  8.6  &  13.8  &  12.3  &  2.1  &  0.4  &  BKP03  \\  
MWISP G109.583+02.950  &  -84.1  &  2.9  &  2.1  &  6.5  &  24.1  &  7.4  &  12.9  &  11.8  &  2.9  &  0.4  &  \\    
MWISP G109.658+03.083  &  -82.7  &  2.3  &  1.3  &  3.2  &  13.0  &  7.3  &  12.8  &  8.4  &  0.7  &  0.4  &  BKP03  \\  
MWISP G109.683+02.983  &  -81.9  &  2.1  &  2.7  &  5.9  &  21.5  &  7.2  &  12.7  &  10.8  &  2.2  &  0.4  &  \\    
MWISP G109.792+02.592  &  -83.2  &  3.2  &  2.1  &  7.1  &  15.6  &  7.3  &  12.8  &  9.3  &  2.0  &  0.3  &  \\    
MWISP G109.817+02.833  &  -82.6  &  4.9  &  1.8  &  9.5  &  47.7  &  7.3  &  12.8  &  16.4  &  8.2  &  0.4  &  \\    
MWISP G109.858+02.717  &  -80.7  &  10.9  &  2.5  &  28.9  &  45.5  &  7.1  &  12.6  &  15.6  &  22.6  &  0.3  &  HCS01  \\  
MWISP G109.883+02.917  &  -80.2  &  5.0  &  3.6  &  19.3  &  36.9  &  7.0  &  12.6  &  13.8  &  11.9  &  0.4 & HCS01;BKP03 \\
MWISP G109.950+02.792  &  -81.2  &  6.5  &  1.9  &  13.0  &  77.0  &  7.1  &  12.7  &  20.4  &  17.3  &  0.3  &  BKP03  \\  
MWISP G109.983+02.992  &  -80.0  &  2.0  &  1.2  &  2.7  &  19.5  &  7.0  &  12.6  &  10.0  &  0.9  &  0.4  &  \\    
MWISP G109.992+02.833  &  -79.9  &  5.0  &  2.2  &  11.8  &  38.9  &  7.0  &  12.6  &  14.2  &  7.6  &  0.3  &  HCS01  \\  
MWISP G110.067+02.792  &  -79.5  &  2.4  &  1.5  &  3.7  &  7.8  &  6.9  &  12.5  &  6.1  &  0.4  &  0.3  &  \\    
MWISP G110.550+02.417  &  -91.8  &  3.5  &  1.2  &  4.5  &  7.9  &  8.3  &  13.7  &  7.4  &  0.8  &  0.4  &  HCS01;BKP03  \\
MWISP G111.758+02.250  &  -93.3  &  2.9  &  1.4  &  4.4  &  4.7  &  8.4  &  13.9  &  5.6  &  0.4  &  0.3  &  \\    
MWISP G111.800+02.342  &  -90.9  &  3.1  &  0.8  &  2.7  &  23.3  &  8.1  &  13.6  &  12.7  &  1.4  &  0.3 &  HCS01;BKP03  \\
MWISP G111.892+02.092  &  -93.2  &  5.3  &  2.1  &  11.9  &  79.0  &  8.4  &  13.9  &  24.4  &  22.7  &  0.3 & HCS01;BKP03 \\
MWISP G111.892+02.183  &  -92.5  &  3.5  &  1.1  &  4.0  &  10.3  &  8.3  &  13.8  &  8.5  &  0.9  &  0.3  &  \\    
MWISP G112.033+02.217  &  -91.2  &  3.4  &  0.8  &  3.0  &  27.8  &  8.2  &  13.7  &  14.0  &  1.9  &  0.3  &  HCS01  \\  
MWISP G112.092+02.342  &  -90.4  &  2.9  &  0.9  &  2.6  &  26.8  &  8.1  &  13.6  &  13.6  &  1.5  &  0.3  &  BKP03  \\  
MWISP G112.258+03.417  &  -79.3  &  2.8  &  2.2  &  6.2  &  19.9  &  6.8  &  12.6  &  9.8  &  1.9  &  0.4  &  \\    
MWISP G112.608+03.558  &  -85.7  &  2.1  &  0.9  &  1.9  &  8.7  &  7.5  &  13.2  &  7.0  &  0.3  &  0.5  &  \\    
MWISP G112.917+04.258  &  -87.2  &  3.6  &  1.3  &  5.4  &  50.3  &  7.6  &  13.3  &  17.6  &  5.4  &  0.6  & HCS01;BKP03  \\
MWISP G113.717+03.717  &  -87.5  &  2.7  &  1.9  &  5.6  &  21.7  &  7.7  &  13.4  &  11.6  &  2.4  &  0.5  & HCS01;BKP03  \\
MWISP G113.967+03.717  &  -87.2  &  3.8  &  1.6  &  6.4  &  44.0  &  7.6  &  13.4  &  16.4  &  5.5  &  0.5  &  HCS01  \\  
MWISP G114.117+02.583  &  -94.6  &  3.4  &  1.0  &  3.5  &  9.0  &  8.6  &  14.2  &  8.2  &  0.8  &  0.4  &  \\    
MWISP G114.117+03.783  &  -88.3  &  2.4  &  0.8  &  2.1  &  6.3  &  7.8  &  13.5  &  6.1  &  0.3  &  0.5  &  \\    
MWISP G114.142+02.617  &  -95.3  &  2.1  &  0.7  &  1.7  &  3.3  &  8.7  &  14.3  &  4.7  &  0.1  &  0.4  &  \\    
MWISP G114.183+02.583  &  -94.2  &  2.8  &  1.3  &  4.1  &  6.2  &  8.5  &  14.2  &  6.6  &  0.6  &  0.4  &  \\    
MWISP G114.567+04.567  &  -79.6  &  2.5  &  2.0  &  5.4  &  123.0  &  6.7  &  12.7  &  24.3  &  10.2  &  0.5  &  \\    
MWISP G114.642+03.958  &  -80.8  &  1.8  &  1.5  &  2.8  &  7.8  &  6.9  &  12.8  &  6.1  &  0.3  &  0.5  &  \\    
MWISP G114.842+04.617  &  -81.6  &  5.2  &  2.9  &  15.8  &  110.3  &  7.0  &  12.9  &  24.1  &  29.3  & 0.6 & HCS01;BKP03 \\
MWISP G114.983+02.200  &  -94.3  &  3.2  &  1.0  &  3.3  &  5.3  &  8.5  &  14.2  &  6.1  &  0.4  &  0.3  &  \\    
MWISP G115.058+04.633  &  -79.4  &  1.9  &  2.6  &  5.2  &  101.8  &  6.7  &  12.7  &  22.1  &  8.2  &  0.5  &  \\    
MWISP G115.650+03.950  &  -79.9  &  2.0  &  1.0  &  2.2  &  21.5  &  6.8  &  12.8  &  10.2  &  0.7  &  0.5  &  BKP03  \\  
MWISP G115.833+02.317  &  -92.8  &  2.1  &  1.1  &  2.5  &  6.2  &  8.3  &  14.1  &  6.5  &  0.3  &  0.3  &  \\    
MWISP G115.867+03.858  &  -78.6  &  2.5  &  0.5  &  1.3  &  8.9  &  6.6  &  12.7  &  6.2  &  0.2  &  0.4  &  \\    
MWISP G115.958+03.917  &  -80.3  &  1.6  &  1.4  &  2.2  &  3.2  &  6.8  &  12.9  &  3.6  &  0.1  &  0.5  &  \\    
MWISP G116.108+04.550  &  -78.2  &  3.4  &  1.8  &  6.2  &  58.8  &  6.6  &  12.7  &  16.5  &  5.4  &  0.5  &  BKP03  \\  
MWISP G116.250+02.542  &  -91.8  &  2.4  &  0.6  &  1.5  &  3.0  &  8.2  &  14.1  &  4.2  &  0.1  &  0.4  &  \\    
MWISP G116.400+03.942  &  -79.7  &  2.1  &  0.7  &  1.7  &  39.6  &  6.7  &  12.8  &  13.7  &  1.0  &  0.5  &  \\    
MWISP G116.467+03.008  &  -91.0  &  2.2  &  1.1  &  2.5  &  9.9  &  8.1  &  14.0  &  8.1  &  0.5  &  0.4  &  \\    
MWISP G116.492+04.008  &  -79.9  &  2.6  &  1.6  &  4.3  &  36.6  &  6.8  &  12.9  &  13.4  &  2.5  &  0.5  &  BKP03  \\  
MWISP G116.650+03.767  &  -78.4  &  1.9  &  0.6  &  1.2  &  16.4  &  6.6  &  12.7  &  8.6  &  0.3  &  0.4  &  \\    
MWISP G116.717+02.892  &  -90.3  &  2.5  &  1.3  &  3.5  &  23.5  &  8.0  &  13.9  &  12.6  &  1.8  &  0.4  &  \\    
MWISP G116.892+02.967  &  -90.4  &  2.4  &  1.4  &  3.5  &  4.7  &  8.0  &  14.0  &  5.3  &  0.3  &  0.4  &  \\    
MWISP G116.917+03.067  &  -90.1  &  3.0  &  1.3  &  4.1  &  5.7  &  8.0  &  13.9  &  5.9  &  0.5  &  0.4  &  \\    
MWISP G116.958+02.967  &  -89.0  &  2.5  &  1.4  &  3.9  &  11.2  &  7.9  &  13.8  &  8.4  &  0.9  &  0.4  &  \\    
MWISP G117.250+02.992  &  -89.5  &  3.0  &  2.1  &  7.0  &  33.1  &  7.9  &  13.9  &  14.8  &  4.9  &  0.4  & HCS01;BKP03  \\
MWISP G117.433+01.958  &  -86.1  &  2.6  &  0.8  &  2.3  &  34.9  &  7.5  &  13.6  &  14.4  &  1.5  &  0.3  &  \\    
MWISP G117.458+01.858  &  -89.4  &  2.5  &  0.7  &  1.8  &  7.3  &  7.9  &  13.9  &  6.7  &  0.3  &  0.3  &  \\    
MWISP G117.492+02.167  &  -92.7  &  1.3  &  0.9  &  1.4  &  3.3  &  8.4  &  14.3  &  4.5  &  0.1  &  0.3  &  \\    
MWISP G117.567+02.233  &  -92.9  &  1.7  &  1.2  &  2.3  &  3.9  &  8.4  &  14.3  &  5.0  &  0.2  &  0.3  &  \\    
MWISP G117.583+01.750  &  -90.0  &  3.6  &  0.9  &  3.5  &  24.5  &  8.0  &  14.0  &  12.8  &  1.8  &  0.2  &  \\    
MWISP G117.733+01.633  &  -91.8  &  2.2  &  2.1  &  5.1  &  14.4  &  8.3  &  14.2  &  10.1  &  1.7  &  0.2  &  \\    
MWISP G117.767+01.117  &  -95.6  &  8.3  &  1.4  &  12.1  &  29.1  &  8.8  &  14.7  &  15.4  &  9.2  &  0.2  & HCS01;BKP03 \\
MWISP G117.808+01.583  &  -96.7  &  3.4  &  2.0  &  7.3  &  22.7  &  8.9  &  14.8  &  13.7  &  4.4  &  0.2  & HCS01;BKP03  \\
MWISP G117.808+01.733  &  -90.8  &  2.3  &  0.7  &  1.7  &  10.5  &  8.1  &  14.1  &  8.4  &  0.4  &  0.2  &  \\    
MWISP G117.950+01.550  &  -93.9  &  2.1  &  1.4  &  3.1  &  2.9  &  8.5  &  14.5  &  4.2  &  0.2  &  0.2  &  \\    
MWISP G117.958+01.417  &  -94.3  &  2.8  &  0.8  &  2.2  &  4.3  &  8.6  &  14.5  &  5.4  &  0.2  &  0.2  &  \\    
MWISP G117.967+01.650  &  -95.2  &  4.5  &  2.7  &  12.4  &  9.0  &  8.7  &  14.6  &  8.3  &  2.7  &  0.3  &  BKP03  \\  
MWISP G118.017+01.567  &  -96.8  &  4.1  &  2.1  &  9.3  &  44.1  &  9.0  &  14.8  &  19.5  &  11.3  &  0.2  &  HCS01  \\  
MWISP G118.117+01.592  &  -91.7  &  4.3  &  1.6  &  7.4  &  105.5  &  8.3  &  14.2  &  27.9  &  18.5  &  0.2 & HCS01;BKP03 \\
MWISP G118.142+01.900  &  -88.4  &  2.0  &  1.2  &  2.5  &  5.8  &  7.8  &  13.9  &  5.8  &  0.3  &  0.3  &  \\    
MWISP G118.192+01.750  &  -92.3  &  4.2  &  1.5  &  6.3  &  38.3  &  8.3  &  14.3  &  16.7  &  5.7  &  0.3  & HCS01;BKP03  \\
MWISP G118.233+01.633  &  -91.1  &  2.1  &  1.0  &  2.3  &  11.9  &  8.2  &  14.2  &  9.1  &  0.6  &  0.2  &  \\    
MWISP G118.258+01.983  &  -87.7  &  2.4  &  1.2  &  2.9  &  7.0  &  7.7  &  13.8  &  6.4  &  0.4  &  0.3  &  \\    
MWISP G118.267+01.767  &  -91.2  &  5.0  &  1.1  &  6.1  &  7.1  &  8.2  &  14.2  &  6.9  &  0.9  &  0.3  &  \\    
MWISP G118.292+01.467  &  -91.5  &  1.9  &  0.8  &  1.6  &  6.6  &  8.2  &  14.2  &  6.6  &  0.2  &  0.2  &  \\    
MWISP G118.342+01.392  &  -95.4  &  2.1  &  0.5  &  1.1  &  7.5  &  8.8  &  14.7  &  7.6  &  0.2  &  0.2  &  \\    
MWISP G118.408+02.092  &  -87.8  &  1.6  &  1.3  &  2.1  &  4.4  &  7.7  &  13.8  &  4.9  &  0.2  &  0.3  &  \\    
MWISP G118.492+01.608  &  -87.7  &  2.0  &  1.2  &  2.4  &  3.0  &  7.7  &  13.8  &  3.9  &  0.1  &  0.2  &  \\    
MWISP G118.750+01.867  &  -93.1  &  2.6  &  0.7  &  1.8  &  7.3  &  8.5  &  14.4  &  7.2  &  0.3  &  0.3  &  \\    
MWISP G119.008+01.750  &  -88.1  &  2.6  &  1.0  &  2.7  &  5.0  &  7.8  &  13.9  &  5.4  &  0.3  &  0.2  &  \\    
MWISP G119.017+01.708  &  -86.0  &  3.7  &  1.5  &  5.7  &  18.2  &  7.5  &  13.7  &  10.3  &  1.9  &  0.2  &  BKP03  \\  
MWISP G119.133+01.733  &  -86.1  &  5.8  &  1.6  &  10.0  &  46.3  &  7.5  &  13.7  &  16.6  &  8.9  &  0.2  & HCS01;BKP03 \\
MWISP G119.583+02.058  &  -80.3  &  2.0  &  1.0  &  2.1  &  9.3  &  6.8  &  13.1  &  6.6  &  0.3  &  0.2  &  \\    
MWISP G119.642+02.017  &  -83.0  &  2.9  &  0.9  &  2.8  &  39.8  &  7.2  &  13.4  &  14.8  &  2.0  &  0.3  &  BKP03  \\  
MWISP G119.650+01.917  &  -82.1  &  3.8  &  1.1  &  4.5  &  24.5  &  7.1  &  13.3  &  11.4  &  1.9  &  0.2  &  HCS01;BKP03 \\
MWISP G119.742+02.183  &  -81.9  &  2.4  &  1.2  &  3.0  &  56.0  &  7.0  &  13.3  &  17.1  &  2.8  &  0.3  &  \\    
MWISP G121.017+01.892  &  -83.0  &  4.8  &  1.5  &  7.6  &  36.8  &  7.2  &  13.5  &  14.2  &  4.9  &  0.2  &  HCS01  \\  
MWISP G121.217+01.950  &  -83.0  &  3.1  &  1.0  &  3.3  &  15.2  &  7.2  &  13.6  &  9.0  &  0.9  &  0.2  &  BKP03  \\  
MWISP G121.550+01.742  &  -82.1  &  2.8  &  1.0  &  2.8  &  4.1  &  7.1  &  13.5  &  4.4  &  0.2  &  0.2  &  \\    
MWISP G122.558+02.117  &  -85.1  &  2.3  &  1.3  &  3.3  &  15.3  &  7.5  &  13.9  &  9.4  &  0.9  &  0.3  &  HCS01;BKP03  \\
MWISP G122.617+02.183  &  -84.5  &  3.7  &  1.7  &  6.5  &  16.2  &  7.4  &  13.8  &  9.6  &  1.9  &  0.3  &  HCS01;BKP03  \\
MWISP G122.742+02.083  &  -83.5  &  5.4  &  1.4  &  8.0  &  13.4  &  7.3  &  13.8  &  8.6  &  1.9  &  0.3  &  BKP03  \\  
MWISP G123.000+01.933  &  -85.0  &  2.0  &  1.1  &  2.3  &  5.3  &  7.5  &  14.0  &  5.3  &  0.2  &  0.3  &  \\    
MWISP G123.167+01.892  &  -87.2  &  2.8  &  1.5  &  4.5  &  24.6  &  7.8  &  14.2  &  12.5  &  2.3  &  0.3  &  \\    
MWISP G123.300+01.867  &  -87.9  &  1.8  &  1.4  &  2.7  &  4.5  &  7.9  &  14.3  &  5.1  &  0.2  &  0.3  &  \\    
MWISP G123.433+02.550  &  -87.1  &  5.5  &  1.2  &  7.1  &  34.0  &  7.8  &  14.2  &  14.8  &  5.0  &  0.3  & HCS01;BKP03 \\
MWISP G123.742+02.067  &  -77.0  &  1.8  &  1.4  &  2.9  &  5.4  &  6.5  &  13.1  &  4.7  &  0.2  &  0.2  &  HCS01  \\  
MWISP G123.850+02.242  &  -80.8  &  2.0  &  2.0  &  4.2  &  12.0  &  7.0  &  13.6  &  7.8  &  0.8  &  0.3  &  \\    
MWISP G123.917+02.250  &  -80.6  &  2.3  &  0.9  &  2.4  &  13.3  &  7.0  &  13.5  &  8.2  &  0.5  &  0.3  &  BKP03  \\  
MWISP G123.967+01.283  &  -81.0  &  3.5  &  0.9  &  3.4  &  9.4  &  7.1  &  13.6  &  6.9  &  0.5  &  0.2  &  \\    
MWISP G123.983+02.500  &  -89.4  &  6.2  &  1.1  &  7.3  &  14.1  &  8.2  &  14.6  &  9.9  &  2.3  &  0.4  &  BKP03  \\  
MWISP G124.100+02.267  &  -78.5  &  2.5  &  1.3  &  3.7  &  23.3  &  6.7  &  13.3  &  10.5  &  1.3  &  0.3  &  BKP03  \\  
MWISP G124.150+01.917  &  -77.1  &  4.2  &  1.3  &  5.6  &  9.8  &  6.6  &  13.2  &  6.6  &  0.8  &  0.2  &  BKP03  \\  
MWISP G124.183+01.308  &  -80.7  &  3.1  &  1.2  &  4.0  &  3.7  &  7.0  &  13.6  &  4.1  &  0.2  &  0.2  &  \\    
MWISP G124.200+02.042  &  -75.8  &  4.0  &  1.6  &  6.9  &  16.4  &  6.4  &  13.1  &  8.4  &  1.5  &  0.2  &  BKP03  \\  
MWISP G124.442+01.442  &  -81.3  &  2.8  &  1.0  &  3.1  &  3.2  &  7.1  &  13.7  &  3.8  &  0.1  &  0.2  &  \\    
MWISP G124.492+02.183  &  -77.4  &  7.0  &  1.1  &  8.2  &  24.9  &  6.6  &  13.3  &  10.7  &  3.0  &  0.3  & HCS01;BKP03  \\
MWISP G124.517+01.467  &  -80.8  &  4.5  &  1.6  &  7.9  &  10.8  &  7.1  &  13.6  &  7.4  &  1.4  &  0.2  &  HCS01;BKP03  \\
MWISP G124.517+02.067  &  -77.7  &  2.4  &  1.5  &  3.9  &  21.1  &  6.7  &  13.3  &  10.0  &  1.2  &  0.2  &  HCS01;BKP03 \\
MWISP G124.608+02.250  &  -84.6  &  2.4  &  1.2  &  2.9  &  14.0  &  7.6  &  14.1  &  9.1  &  0.8  &  0.3  &  \\    
MWISP G124.617+02.133  &  -77.8  &  2.8  &  0.9  &  2.9  &  3.8  &  6.7  &  13.3  &  3.9  &  0.1  &  0.2  &  \\    
MWISP G124.617+02.267  &  -78.8  &  1.9  &  1.7  &  3.5  &  13.7  &  6.8  &  13.4  &  8.1  &  0.7  &  0.3  &  BKP03  \\  
MWISP G124.633+00.967  &  -80.2  &  2.3  &  0.9  &  2.1  &  11.2  &  7.0  &  13.6  &  7.5  &  0.4  &  0.1  &  \\    
MWISP G124.650+02.542  &  -86.6  &  10.0  &  4.5  &  47.9  &  616.5  &  7.8  &  14.3  &  63.5  &  619.7 & 0.3 & BW94;HCS01 \\
MWISP G124.658+00.850  &  -79.8  &  2.7  &  0.9  &  2.7  &  11.5  &  6.9  &  13.5  &  7.5  &  0.5  &  0.1  &  \\    
MWISP G124.717+01.783  &  -76.6  &  3.0  &  1.4  &  4.5  &  5.5  &  6.5  &  13.2  &  4.7  &  0.3  &  0.2  &  \\    
MWISP G124.867+01.658  &  -83.5  &  3.1  &  0.6  &  2.0  &  4.6  &  7.4  &  14.0  &  4.9  &  0.2  &  0.2  &  \\    
MWISP G124.933+02.142  &  -84.6  &  2.2  &  1.7  &  4.0  &  10.6  &  7.6  &  14.1  &  7.9  &  0.8  &  0.3  &  BKP03  \\  
MWISP G125.042+02.158  &  -84.8  &  4.7  &  1.9  &  9.1  &  56.2  &  7.6  &  14.2  &  18.6  &  10.1  &  0.3  & HCS01;BKP03 \\
MWISP G125.050+01.608  &  -83.7  &  4.5  &  1.2  &  6.0  &  60.8  &  7.5  &  14.0  &  19.1  &  7.0  &  0.2  & HCS01;BKP03  \\
MWISP G125.058+01.108  &  -87.0  &  1.7  &  1.1  &  1.9  &  7.3  &  7.9  &  14.4  &  6.7  &  0.3  &  0.2  &  \\    
MWISP G125.100+01.417  &  -82.4  &  4.7  &  1.2  &  6.0  &  36.8  &  7.3  &  13.9  &  14.4  &  4.0  &  0.2  & HCS01;BKP03  \\
MWISP G125.158+01.317  &  -87.6  &  1.2  &  3.3  &  3.8  &  10.1  &  8.0  &  14.5  &  8.1  &  0.8  &  0.2  &  \\    
MWISP G125.158+01.550  &  -82.2  &  4.3  &  1.7  &  7.9  &  53.0  &  7.3  &  13.9  &  17.3  &  7.6  &  0.2  &  BKP03  \\  
MWISP G125.167+01.958  &  -88.7  &  3.1  &  1.4  &  4.7  &  56.3  &  8.2  &  14.7  &  20.1  &  6.1  &  0.3  & HCS01;BKP03  \\
MWISP G125.242+03.167  &  -85.7  &  2.5  &  1.0  &  2.8  &  7.4  &  7.7  &  14.3  &  6.6  &  0.4  &  0.4  &  \\    
MWISP G125.317+01.150  &  -81.0  &  2.7  &  1.1  &  3.0  &  5.1  &  7.1  &  13.8  &  4.9  &  0.2  &  0.1  &  \\    
MWISP G125.342+01.283  &  -80.6  &  2.5  &  1.1  &  3.1  &  9.4  &  7.1  &  13.7  &  6.9  &  0.5  &  0.2  &  \\    
MWISP G125.358+01.233  &  -79.4  &  2.4  &  1.1  &  2.9  &  9.5  &  6.9  &  13.6  &  6.8  &  0.4  &  0.1  &  \\    
MWISP G125.508+02.258  &  -87.9  &  3.2  &  1.5  &  5.3  &  25.5  &  8.1  &  14.6  &  13.3  &  3.0  &  0.3  &  BKP03  \\  
MWISP G125.567+02.750  &  -89.0  &  3.5  &  1.3  &  4.7  &  4.1  &  8.2  &  14.7  &  5.0  &  0.4  &  0.4  &  BKP03  \\  
MWISP G125.658+02.717  &  -89.3  &  2.3  &  1.3  &  3.1  &  7.6  &  8.3  &  14.8  &  7.2  &  0.5  &  0.4  &  \\    
MWISP G125.783+02.083  &  -88.6  &  1.8  &  0.8  &  1.5  &  2.5  &  8.2  &  14.7  &  3.7  &  0.1  &  0.3  &  \\    
MWISP G125.808+03.050  &  -86.0  &  7.7  &  2.1  &  17.6  &  25.6  &  7.8  &  14.4  &  12.8  &  9.2  &  0.4  & HCS01;BKP03 \\
MWISP G125.883+02.783  &  -83.5  &  2.4  &  0.8  &  2.0  &  3.7  &  7.5  &  14.1  &  4.3  &  0.1  &  0.4  &  \\    
MWISP G126.092+02.292  &  -78.9  &  2.4  &  1.4  &  3.6  &  10.4  &  6.9  &  13.6  &  7.1  &  0.6  &  0.3  &  \\    
MWISP G126.208+03.167  &  -86.0  &  2.7  &  0.7  &  2.0  &  6.8  &  7.9  &  14.4  &  6.5  &  0.3  &  0.4  &  \\    
MWISP G126.258+01.833  &  -84.0  &  2.5  &  0.9  &  2.5  &  5.5  &  7.6  &  14.2  &  5.5  &  0.2  &  0.2  &  \\    
MWISP G126.258+02.017  &  -81.1  &  3.5  &  1.3  &  4.6  &  91.3  &  7.2  &  13.9  &  22.5  &  7.5  &  0.3  &  HCS01  \\  
MWISP G126.300+01.892  &  -83.4  &  2.5  &  0.9  &  2.4  &  6.0  &  7.5  &  14.1  &  5.7  &  0.3  &  0.2  &  \\    
MWISP G126.350+02.283  &  -78.8  &  4.4  &  2.0  &  9.1  &  73.5  &  6.9  &  13.6  &  19.3  &  10.9  &  0.3  & HCS01;BKP03 \\
MWISP G126.517+03.150  &  -85.1  &  6.1  &  1.3  &  8.6  &  23.3  &  7.7  &  14.4  &  12.0  &  4.0  &  0.4  &  \\    
MWISP G126.650+03.108  &  -85.7  &  3.1  &  1.5  &  5.0  &  19.8  &  7.8  &  14.5  &  11.2  &  2.0  &  0.4  &  HCS01  \\  
MWISP G126.683+01.892  &  -82.9  &  2.5  &  0.7  &  1.8  &  5.3  &  7.5  &  14.1  &  5.3  &  0.2  &  0.2  &  \\    
MWISP G126.742+01.833  &  -84.8  &  2.5  &  0.6  &  1.7  &  4.2  &  7.7  &  14.4  &  4.8  &  0.1  &  0.2  &  \\    
MWISP G126.767+02.800  &  -80.0  &  2.7  &  1.0  &  3.0  &  9.1  &  7.1  &  13.8  &  6.8  &  0.4  &  0.3  &  \\    
MWISP G126.917+02.292  &  -88.9  &  2.3  &  1.0  &  2.4  &  18.8  &  8.4  &  14.9  &  11.8  &  1.1  &  0.3  &  \\    
MWISP G127.050+02.158  &  -84.5  &  2.8  &  0.8  &  2.4  &  5.1  &  7.7  &  14.4  &  5.4  &  0.2  &  0.3  &  \\    
MWISP G127.067+01.967  &  -82.0  &  3.7  &  1.0  &  3.9  &  17.8  &  7.4  &  14.1  &  10.1  &  1.3  &  0.3  &  BKP03  \\  
MWISP G127.083+01.992  &  -82.0  &  3.8  &  0.9  &  3.6  &  18.3  &  7.4  &  14.1  &  10.2  &  1.2  &  0.3  &  BKP03  \\  
MWISP G127.217+01.483  &  -81.1  &  3.1  &  3.4  &  11.3  &  57.5  &  7.3  &  14.0  &  18.1  &  11.8  &  0.2 & HCS01;BKP03 \\
MWISP G127.258+01.200  &  -76.9  &  2.1  &  1.5  &  3.3  &  54.2  &  6.7  &  13.5  &  16.1  &  2.7  &  0.1  &  \\    
MWISP G127.350+02.400  &  -87.8  &  3.3  &  1.0  &  3.6  &  1.9  &  8.2  &  14.9  &  3.1  &  0.1  &  0.3  &  \\    
MWISP G127.408+03.017  &  -85.9  &  3.7  &  1.1  &  4.1  &  16.8  &  7.9  &  14.6  &  10.4  &  1.4  &  0.4  &  \\    
MWISP G127.450+01.517  &  -81.8  &  2.1  &  1.9  &  4.2  &  19.9  &  7.4  &  14.1  &  10.7  &  1.5  &  0.2  &  \\    
MWISP G127.467+02.442  &  -80.9  &  2.2  &  0.9  &  2.0  &  8.1  &  7.2  &  14.0  &  6.5  &  0.3  &  0.3  &  \\    
MWISP G127.550+01.883  &  -81.6  &  6.1  &  2.7  &  17.4  &  105.9  &  7.4  &  14.1  &  24.9  &  34.6  &  0.2  &  HCS01  \\  
MWISP G127.633+02.533  &  -82.1  &  2.9  &  1.0  &  3.2  &  35.6  &  7.4  &  14.1  &  14.4  &  2.1  &  0.3  &  \\    
MWISP G127.658+01.800  &  -86.1  &  3.7  &  0.9  &  3.6  &  68.5  &  8.0  &  14.7  &  21.6  &  5.4  &  0.3  &  BKP03  \\  
MWISP G127.667+01.300  &  -82.0  &  2.1  &  0.9  &  1.9  &  15.8  &  7.4  &  14.2  &  9.5  &  0.5  &  0.2  &  \\    
MWISP G127.833+02.533  &  -82.1  &  3.3  &  0.9  &  3.0  &  55.8  &  7.4  &  14.2  &  18.0  &  3.1  &  0.3  &  BKP03  \\  
MWISP G127.967+02.017  &  -84.7  &  4.1  &  1.2  &  5.5  &  10.4  &  7.8  &  14.5  &  8.0  &  1.1  &  0.3  &  BKP03  \\  
MWISP G127.992+02.292  &  -85.2  &  2.8  &  1.1  &  3.4  &  7.3  &  7.9  &  14.6  &  6.7  &  0.5  &  0.3  &  \\    
MWISP G128.000+01.808  &  -87.2  &  3.3  &  1.0  &  3.3  &  13.9  &  8.2  &  14.9  &  9.8  &  1.0  &  0.3  &  \\    
MWISP G128.100+01.117  &  -81.4  &  2.6  &  1.5  &  4.2  &  34.3  &  7.4  &  14.1  &  14.1  &  2.7  &  0.1  &  \\    
MWISP G128.108+01.917  &  -86.0  &  3.7  &  1.5  &  5.7  &  6.5  &  8.1  &  14.7  &  6.5  &  0.8  &  0.3  &  \\    
MWISP G128.117+02.508  &  -80.4  &  3.8  &  1.2  &  4.9  &  51.9  &  7.2  &  14.0  &  16.9  &  4.5  &  0.3  &  \\    
MWISP G128.183+01.208  &  -82.2  &  2.7  &  1.3  &  3.6  &  11.6  &  7.5  &  14.3  &  8.2  &  0.8  &  0.2  &  \\    
MWISP G128.208+01.967  &  -83.3  &  2.6  &  0.6  &  1.8  &  22.1  &  7.7  &  14.4  &  11.7  &  0.8  &  0.3  &  \\    
MWISP G128.583+02.767  &  -85.2  &  2.8  &  0.9  &  2.7  &  19.8  &  8.0  &  14.7  &  11.5  &  1.1  &  0.4  &  \\    
MWISP G128.783+02.008  &  -81.9  &  11.5  &  2.9  &  35.9  &  327.5  &  7.5 & 14.3 & 44.5 & 227.9 & 0.3 & BW94;HCS01;BKP03 \\
MWISP G128.792+01.342  &  -83.0  &  3.0  &  2.3  &  7.3  &  359.0  &  7.7  &  14.4  &  47.8  &  53.6  &  0.2  &  HCS01  \\  
MWISP G128.917+02.142  &  -80.0  &  6.2  &  2.3  &  15.0  &  51.6  &  7.2  &  14.1  &  16.9  &  13.7  &  0.3  &  HCS01  \\  
MWISP G129.067+01.600  &  -81.2  &  2.5  &  1.3  &  3.3  &  34.3  &  7.4  &  14.3  &  14.1  &  2.1  &  0.2  &  BKP03  \\  
MWISP G129.100+01.967  &  -81.2  &  8.1  &  1.8  &  15.4  &  45.2  &  7.4  &  14.2  &  16.2  &  13.0  &  0.3  & BW94;HCS01 \\
MWISP G129.167+01.417  &  -80.3  &  2.6  &  1.4  &  3.8  &  25.2  &  7.3  &  14.2  &  11.9  &  1.7  &  0.2  &  \\    
MWISP G129.250+01.633  &  -81.0  &  2.6  &  0.8  &  2.2  &  13.1  &  7.4  &  14.2  &  8.6  &  0.5  &  0.2  &  BKP03  \\  
MWISP G129.342+00.767  &  -79.0  &  1.8  &  1.2  &  2.3  &  13.1  &  7.2  &  14.0  &  8.4  &  0.5  &  0.1  &  \\    
MWISP G129.550+01.517  &  -80.5  &  4.0  &  0.9  &  4.0  &  58.0  &  7.4  &  14.2  &  18.4  &  4.3  &  0.2  &  HCS01  \\  
MWISP G129.567+01.692  &  -80.1  &  7.8  &  1.6  &  12.9  &  45.9  &  7.3  &  14.2  &  16.1  &  10.8  &  0.2 & HCS01;BKP03 \\
MWISP G129.600+01.450  &  -80.1  &  2.8  &  1.1  &  3.2  &  7.8  &  7.3  &  14.2  &  6.4  &  0.4  &  0.2  &  \\    
MWISP G129.617+01.542  &  -81.2  &  2.8  &  1.7  &  4.8  &  20.3  &  7.5  &  14.3  &  10.9  &  1.8  &  0.2  &  BKP03  \\  
MWISP G129.633+01.358  &  -81.5  &  2.8  &  0.7  &  2.2  &  17.8  &  7.5  &  14.4  &  10.2  &  0.7  &  0.2  &  \\    
MWISP G129.642+01.433  &  -81.7  &  3.0  &  1.5  &  4.9  &  9.3  &  7.6  &  14.4  &  7.4  &  0.9  &  0.2  &  \\    
MWISP G129.808+01.492  &  -82.9  &  2.6  &  0.9  &  2.4  &  10.5  &  7.8  &  14.6  &  8.1  &  0.5  &  0.2  &  \\    
MWISP G129.892+01.867  &  -80.9  &  2.5  &  1.2  &  3.2  &  38.6  &  7.5  &  14.3  &  15.2  &  2.4  &  0.2  &  \\    
MWISP G130.150+00.983  &  -79.7  &  3.1  &  0.7  &  2.4  &  6.2  &  7.3  &  14.2  &  5.7  &  0.2  &  0.1  &  \\    
MWISP G130.367+02.350  &  -75.9  &  2.4  &  1.1  &  2.8  &  4.7  &  6.8  &  13.7  &  4.5  &  0.2  &  0.3  &  \\    
MWISP G130.450+01.567  &  -83.5  &  4.3  &  1.0  &  4.6  &  12.4  &  7.9  &  14.8  &  8.9  &  1.2  &  0.2  &  BKP03  \\  
MWISP G130.517+01.550  &  -84.3  &  3.0  &  1.1  &  3.5  &  7.6  &  8.1  &  14.9  &  7.0  &  0.6  &  0.2  &  \\    
MWISP G130.658+01.442  &  -79.0  &  5.6  &  1.6  &  9.5  &  98.1  &  7.3  &  14.2  &  23.7  &  17.0  &  0.2  & HCS01;BKP03 \\
MWISP G130.667+01.617  &  -87.4  &  2.5  &  1.3  &  3.3  &  2.8  &  8.6  &  15.4  &  4.2  &  0.2  &  0.2  &  \\    
MWISP G130.767+00.992  &  -78.8  &  2.0  &  1.6  &  3.7  &  15.4  &  7.3  &  14.2  &  9.2  &  1.0  &  0.1  &  \\    
MWISP G130.967+02.000  &  -82.3  &  2.4  &  1.0  &  2.5  &  26.1  &  7.8  &  14.7  &  12.9  &  1.3  &  0.3  &  \\    
MWISP G131.017+01.242  &  -78.7  &  4.2  &  1.1  &  4.9  &  33.9  &  7.3  &  14.2  &  13.8  &  3.0  &  0.2  & HCS01;BKP03  \\
MWISP G131.167+00.667  &  -79.9  &  2.8  &  0.9  &  2.8  &  9.3  &  7.5  &  14.4  &  7.3  &  0.5  &  0.1  &  BKP03  \\  
MWISP G131.200+01.117  &  -77.9  &  4.8  &  1.3  &  6.7  &  58.9  &  7.2  &  14.1  &  18.0  &  7.0  &  0.1  & HCS01;BKP03  \\
MWISP G131.450+00.850  &  -79.5  &  4.3  &  0.9  &  4.4  &  52.5  &  7.5  &  14.4  &  17.7  &  4.4  &  0.1  & HCS01;BKP03  \\
MWISP G131.458+02.050  &  -79.0  &  2.9  &  1.0  &  3.2  &  17.1  &  7.4  &  14.3  &  9.9  &  1.0  &  0.3  &  BKP03  \\  
MWISP G131.467+01.167  &  -77.0  &  1.7  &  2.1  &  3.9  &  26.3  &  7.1  &  14.1  &  11.8  &  1.7  &  0.1  &  \\    
MWISP G131.600+02.042  &  -78.8  &  3.3  &  1.4  &  5.0  &  23.9  &  7.3  &  14.3  &  11.6  &  2.1  &  0.3  &  \\    
MWISP G131.658+01.817  &  -78.6  &  1.7  &  1.4  &  2.8  &  29.3  &  7.3  &  14.3  &  12.8  &  1.5  &  0.2  &  \\    
MWISP G131.742+01.067  &  -79.3  &  1.7  &  1.9  &  3.3  &  8.2  &  7.5  &  14.4  &  6.8  &  0.5  &  0.1  &  BKP03  \\  
MWISP G131.858+01.342  &  -78.4  &  8.7  &  2.3  &  21.7  &  62.3  &  7.3  &  14.3  &  18.8  &  24.6  &  0.2  & BW94;HCS01 \\
MWISP G132.042+01.158  &  -78.3  &  3.2  &  1.3  &  4.3  &  40.9  &  7.3  &  14.3  &  15.2  &  3.2  &  0.1  & HCS01;BKP03  \\
MWISP G132.158+01.517  &  -78.3  &  4.4  &  1.1  &  4.9  &  45.2  &  7.3  &  14.3  &  16.0  &  4.0  &  0.2  &  HCS01  \\  
MWISP G132.158+01.650  &  -78.0  &  2.7  &  1.3  &  3.8  &  78.7  &  7.3  &  14.3  &  21.2  &  5.5  &  0.2  &  HCS01  \\  
MWISP G132.167+02.517  &  -86.6  &  4.8  &  1.0  &  5.2  &  35.6  &  8.7  &  15.6  &  16.9  &  4.7  &  0.4  &  HCS01  \\  
MWISP G132.292+02.450  &  -87.7  &  2.7  &  1.1  &  3.1  &  22.7  &  8.9  &  15.8  &  13.7  &  1.9  &  0.4  &  \\    
MWISP G132.308+01.967  &  -84.7  &  4.5  &  1.5  &  7.2  &  43.0  &  8.4  &  15.3  &  18.0  &  7.4  &  0.3  &  BKP03  \\  
MWISP G132.392+02.217  &  -85.6  &  2.1  &  1.1  &  2.4  &  22.2  &  8.6  &  15.5  &  13.1  &  1.3  &  0.3  &  \\    
MWISP G132.783+02.208  &  -77.8  &  3.3  &  1.3  &  4.5  &  16.0  &  7.3  &  14.4  &  9.4  &  1.3  &  0.3  &  BKP03  \\  
MWISP G133.192+01.608  &  -74.2  &  6.1  &  0.8  &  5.1  &  18.8  &  6.8  &  13.9  &  9.5  &  1.5  &  0.2  &  BKP03  \\  
MWISP G133.217+01.683  &  -74.4  &  3.0  &  0.9  &  2.8  &  5.6  &  6.9  &  14.0  &  5.1  &  0.2  &  0.2  &  BKP03  \\  
MWISP G133.217+01.967  &  -73.2  &  2.0  &  1.7  &  3.5  &  24.7  &  6.7  &  13.8  &  10.8  &  1.3  &  0.2  &  BKP03  \\  
MWISP G133.242+02.250  &  -72.4  &  2.6  &  1.2  &  3.3  &  25.9  &  6.6  &  13.7  &  10.9  &  1.3  &  0.3  &  \\    
MWISP G133.308+02.317  &  -72.6  &  2.3  &  1.0  &  2.5  &  21.3  &  6.6  &  13.7  &  9.9  &  0.8  &  0.3  &  \\    
MWISP G133.408+02.050  &  -74.3  &  4.2  &  2.0  &  8.8  &  32.0  &  6.9  &  14.0  &  12.7  &  4.5  &  0.2  & HCS01;BKP03  \\
MWISP G133.500+02.000  &  -73.9  &  1.8  &  1.6  &  2.9  &  5.8  &  6.8  &  13.9  &  5.1  &  0.2  &  0.2  &  \\    
MWISP G133.508+02.300  &  -75.6  &  2.5  &  1.5  &  4.1  &  4.8  &  7.1  &  14.2  &  4.8  &  0.3  &  0.3  &  \\    
MWISP G133.533+02.067  &  -74.0  &  2.9  &  1.2  &  3.6  &  26.2  &  6.9  &  14.0  &  11.4  &  1.5  &  0.2  &  \\    
MWISP G133.558+01.817  &  -79.6  &  2.4  &  0.7  &  1.7  &  3.7  &  7.7  &  14.8  &  4.5  &  0.1  &  0.2  &  \\    
MWISP G133.583+00.217  &  -74.5  &  2.5  &  0.9  &  2.4  &  3.6  &  7.0  &  14.1  &  4.0  &  0.1  &  0.0  &  \\    
MWISP G133.583+02.250  &  -72.4  &  2.3  &  2.5  &  6.0  &  19.0  &  6.6  &  13.7  &  9.3  &  1.7  &  0.3  &  BKP03  \\  
MWISP G133.633+02.150  &  -70.6  &  2.0  &  2.0  &  4.2  &  24.9  &  6.4  &  13.6  &  10.3  &  1.4  &  0.2  &  \\    
MWISP G133.783+02.458  &  -75.2  &  3.8  &  1.7  &  6.8  &  9.8  &  7.1  &  14.2  &  7.1  &  1.1  &  0.3  &  HCS01;BKP03  \\
MWISP G133.808+02.192  &  -72.7  &  1.9  &  1.9  &  3.8  &  55.3  &  6.7  &  13.8  &  16.3  &  3.2  &  0.3  &  \\    
MWISP G133.842+01.583  &  -78.1  &  4.2  &  1.3  &  5.9  &  8.2  &  7.5  &  14.6  &  6.8  &  0.9  &  0.2  &  BKP03  \\  
MWISP G133.867+00.350  &  -74.1  &  2.5  &  0.9  &  2.4  &  63.3  &  6.9  &  14.1  &  17.9  &  2.5  &  0.0  &  \\    
MWISP G133.950+02.442  &  -72.3  &  2.2  &  0.8  &  1.9  &  23.5  &  6.6  &  13.8  &  10.4  &  0.7  &  0.3  &  \\    
MWISP G134.150+01.992  &  -76.6  &  4.8  &  1.8  &  9.0  &  6.3  &  7.3  &  14.4  &  5.7  &  0.9  &  0.3  &  HCS01;BKP03  \\
MWISP G134.483+01.767  &  -73.2  &  2.2  &  0.7  &  1.6  &  7.2  &  6.9  &  14.0  &  5.8  &  0.2  &  0.2  &  \\    
MWISP G134.517+01.367  &  -77.2  &  2.7  &  0.5  &  1.5  &  6.8  &  7.5  &  14.6  &  6.1  &  0.2  &  0.2  &  \\    
MWISP G134.583+01.783  &  -73.3  &  2.6  &  0.9  &  2.4  &  7.8  &  6.9  &  14.1  &  6.1  &  0.3  &  0.2  &  \\    
MWISP G134.700+02.708  &  -71.7  &  2.3  &  1.0  &  2.5  &  28.6  &  6.6  &  13.8  &  11.5  &  1.1  &  0.3  &  HCS01  \\  
MWISP G134.758+02.658  &  -71.5  &  4.9  &  1.7  &  8.7  &  22.3  &  6.6  &  13.8  &  10.1  &  2.8  &  0.3  & HCS01;BKP03  \\
MWISP G134.842+00.500  &  -74.8  &  3.4  &  0.5  &  1.9  &  24.0  &  7.2  &  14.3  &  11.4  &  0.8  &  0.1  &  \\    
MWISP G134.942+02.383  &  -71.2  &  3.4  &  1.6  &  5.9  &  62.8  &  6.6  &  13.8  &  17.1  &  5.5  &  0.3  & HCS01;BKP03  \\
MWISP G135.208+02.717  &  -72.1  &  12.4  &  1.9  &  24.8  &  20.5  &  6.8  &  14.0  & 10.0 & 7.9 & 0.3 & BW94;HCS01;BKP03 \\
MWISP G135.267+02.800  &  -71.8  &  11.0  &  3.8  &  45.6  &  27.3  &  6.7  &  13.9  &  11.4  &  18.9  &  0.3 & BW94;HCS01 \\
MWISP G135.283+01.242  &  -82.7  &  2.2  &  0.7  &  1.7  &  3.8  &  8.6  &  15.6  &  5.1  &  0.1  &  0.2  &  \\    
MWISP G135.317+02.692  &  -78.3  &  4.3  &  1.4  &  6.4  &  32.3  &  7.8  &  14.9  &  14.4  &  4.3  &  0.4  & HCS01;BKP03  \\
MWISP G135.367+02.717  &  -74.0  &  6.2  &  1.7  &  11.3  &  23.2  &  7.1  &  14.3  &  11.1  &  4.4  &  0.3  & HCS01;BKP03 \\
MWISP G135.392+02.692  &  -78.4  &  2.7  &  1.5  &  4.6  &  13.1  &  7.8  &  14.9  &  9.1  &  1.2  &  0.4  &  HCS01  \\  
MWISP G135.542+02.667  &  -74.3  &  3.1  &  1.2  &  4.1  &  4.3  &  7.2  &  14.3  &  4.6  &  0.3  &  0.3  &  \\    
MWISP G135.617+02.767  &  -72.3  &  9.4  &  1.7  &  17.0  &  15.5  &  6.8  &  14.1  &  8.6  &  4.0  &  0.3  &  HCS01;BKP03 \\
MWISP G135.633+02.992  &  -72.5  &  4.2  &  1.3  &  5.8  &  8.2  &  6.9  &  14.1  &  6.2  &  0.7  &  0.4  &  BKP03  \\  
MWISP G135.667+02.483  &  -70.7  &  3.3  &  1.3  &  4.8  &  17.9  &  6.6  &  13.9  &  9.0  &  1.2  &  0.3  &  BKP03  \\  
MWISP G135.667+02.942  &  -73.0  &  3.4  &  1.0  &  3.8  &  2.9  &  7.0  &  14.2  &  3.5  &  0.1  &  0.4  &  \\    
MWISP G135.692+03.058  &  -72.3  &  4.1  &  1.0  &  4.4  &  3.0  &  6.9  &  14.1  &  3.5  &  0.2  &  0.4  &  \\    
MWISP G135.742+03.100  &  -72.9  &  3.0  &  0.6  &  1.9  &  4.0  &  7.0  &  14.2  &  4.2  &  0.1  &  0.4  &  \\    
MWISP G135.833+02.367  &  -69.8  &  2.9  &  2.8  &  8.5  &  30.8  &  6.5  &  13.8  &  11.7  &  3.7  &  0.3  &  BKP03  \\  
MWISP G135.950+00.800  &  -76.2  &  5.2  &  1.7  &  9.2  &  378.8  &  7.6  &  14.7  &  48.5  &  69.4  &  0.1 & HCS01;BKP03 \\
MWISP G135.992+00.667  &  -78.4  &  7.4  &  1.6  &  12.4  &  7.5  &  8.0  &  15.1  &  6.9  &  1.9  &  0.1  &  BKP03  \\  
MWISP G136.050+00.733  &  -71.1  &  2.9  &  0.8  &  2.6  &  5.7  &  6.8  &  14.1  &  5.0  &  0.2  &  0.1  &  BKP03  \\  
MWISP G136.067+00.367  &  -80.8  &  2.5  &  1.4  &  3.8  &  81.6  &  8.4  &  15.5  &  24.8  &  7.5  &  0.1  &  \\    
MWISP G136.600+02.950  &  -72.3  &  5.1  &  1.5  &  7.9  &  9.9  &  7.0  &  14.2  &  7.0  &  1.2  &  0.4  &  BKP03  \\  
MWISP G136.650+02.867  &  -71.7  &  4.1  &  1.2  &  5.0  &  17.0  &  6.9  &  14.2  &  9.2  &  1.3  &  0.3  &  HCS01  \\  
MWISP G136.717+01.467  &  -81.3  &  3.2  &  1.5  &  5.2  &  8.5  &  8.6  &  15.8  &  7.9  &  1.1  &  0.2  &  BKP03  \\  
MWISP G136.742+03.042  &  -70.8  &  5.1  &  1.4  &  7.5  &  12.9  &  6.8  &  14.0  &  7.8  &  1.5  &  0.4  &  HCS01;BKP03  \\
MWISP G137.517+00.800  &  -77.7  &  2.2  &  1.2  &  2.6  &  5.8  &  8.1  &  15.3  &  6.1  &  0.3  &  0.1  &  \\    
MWISP G138.367+02.317  &  -66.9  &  2.8  &  1.1  &  3.3  &  6.7  &  6.4  &  13.8  &  5.2  &  0.3  &  0.3  &  \\    
MWISP G138.383+00.833  &  -74.7  &  2.5  &  1.1  &  3.0  &  7.9  &  7.7  &  15.0  &  6.9  &  0.5  &  0.1  &  \\    
MWISP G138.417+00.658  &  -72.8  &  2.9  &  1.7  &  5.1  &  170.8  &  7.4  &  14.7  &  31.7  &  16.4  &  0.1  &  \\    
MWISP G138.442+02.150  &  -68.6  &  3.1  &  1.1  &  3.8  &  7.1  &  6.7  &  14.1  &  5.6  &  0.4  &  0.3  &  BKP03  \\  
MWISP G138.567+00.792  &  -77.0  &  2.5  &  1.1  &  3.0  &  11.5  &  8.2  &  15.5  &  8.9  &  0.8  &  0.1  &  HCS01;BKP03  \\
MWISP G138.633+00.817  &  -75.1  &  3.4  &  1.7  &  6.0  &  6.4  &  7.9  &  15.2  &  6.2  &  0.7  &  0.1  &  \\    
MWISP G138.783+00.417  &  -76.7  &  2.5  &  0.9  &  2.4  &  8.8  &  8.2  &  15.5  &  7.7  &  0.5  &  0.1  &  BKP03  \\  
MWISP G139.292+00.458  &  -74.6  &  1.9  &  1.0  &  2.1  &  3.5  &  7.9  &  15.3  &  4.4  &  0.1  &  0.1  &  \\    
MWISP G139.308+01.067  &  -73.2  &  2.1  &  1.4  &  3.2  &  5.7  &  7.7  &  15.0  &  5.7  &  0.3  &  0.1  &  \\    
MWISP G140.800-00.483  &  -66.2  &  5.3  &  1.4  &  7.6  &  4.3  &  6.7  &  14.2  &  4.2  &  0.4  &  -0.1  &  \\    
MWISP G140.842+00.550  &  -58.4  &  2.0  &  0.8  &  1.7  &  12.6  &  5.5  &  13.1  &  6.2  &  0.2  &  0.1  &  \\    
MWISP G141.000+00.500  &  -58.3  &  2.0  &  0.8  &  1.6  &  12.4  &  5.5  &  13.1  &  6.2  &  0.2  &  0.0  &  \\    
MWISP G141.050+00.642  &  -57.3  &  3.9  &  1.9  &  8.0  &  60.5  &  5.4  &  13.0  &  13.6  &  4.8  &  0.1  &  \\    
MWISP G141.133+00.758  &  -57.2  &  2.5  &  0.7  &  2.0  &  5.8  &  5.4  &  13.0  &  4.0  &  0.1  &  0.1  &  \\    
MWISP G141.133+01.517  &  -55.5  &  5.4  &  2.3  &  13.0  &  57.8  &  5.1  &  12.7  &  12.7  &  6.7  &  0.1  &  \\    
MWISP G141.342+02.750  &  -60.7  &  2.4  &  0.9  &  2.2  &  9.1  &  5.9  &  13.5  &  5.7  &  0.2  &  0.3  &  \\    
MWISP G141.350+00.642  &  -57.9  &  2.2  &  1.2  &  2.7  &  3.8  &  5.5  &  13.1  &  3.2  &  0.1  &  0.1  &  \\    
MWISP G141.492+00.383  &  -56.7  &  2.9  &  1.3  &  3.9  &  19.8  &  5.3  &  12.9  &  7.7  &  0.7  &  0.0  &  \\    
MWISP G141.567+02.583  &  -65.6  &  2.2  &  1.1  &  2.6  &  4.0  &  6.8  &  14.3  &  4.1  &  0.1  &  0.3  &  \\    
MWISP G141.600+03.533  &  -57.3  &  2.7  &  0.6  &  1.8  &  6.7  &  5.4  &  13.0  &  4.4  &  0.1  &  0.3  &  \\    
MWISP G141.617+03.608  &  -56.7  &  3.0  &  0.8  &  2.5  &  14.1  &  5.3  &  12.9  &  6.4  &  0.3  &  0.3  &  \\    
MWISP G141.650+02.350  &  -66.9  &  1.9  &  1.9  &  3.7  &  12.2  &  7.0  &  14.5  &  7.8  &  0.7  &  0.3  &  \\    
MWISP G141.683+03.542  &  -55.7  &  2.7  &  1.3  &  3.8  &  17.6  &  5.2  &  12.8  &  7.0  &  0.6  &  0.3  &  \\    
MWISP G141.992+03.158  &  -58.1  &  3.3  &  0.8  &  2.6  &  5.9  &  5.6  &  13.2  &  4.2  &  0.2  &  0.3  &  \\    
MWISP G143.117+00.617  &  -59.0  &  3.5  &  1.2  &  4.3  &  7.7  &  5.9  &  13.5  &  5.2  &  0.4  &  0.1  &  \\    
MWISP G143.117+00.633  &  -59.0  &  3.4  &  1.2  &  4.3  &  6.5  &  5.9  &  13.5  &  4.7  &  0.3  &  0.1  &  \\    
MWISP G143.117+00.967  &  -56.5  &  3.0  &  1.1  &  3.4  &  14.0  &  5.5  &  13.2  &  6.6  &  0.5  &  0.1  &  \\    
MWISP G143.258+00.917  &  -57.2  &  1.6  &  1.7  &  3.1  &  15.2  &  5.7  &  13.4  &  7.1  &  0.5  &  0.1  &  \\    
MWISP G143.358+01.583  &  -51.6  &  2.5  &  0.8  &  2.2  &  24.7  &  4.8  &  12.5  &  7.8  &  0.4  &  0.1  &  \\    
MWISP G143.500+00.642  &  -57.8  &  2.1  &  1.0  &  2.2  &  6.0  &  5.8  &  13.5  &  4.4  &  0.1  &  0.1  &  \\    
MWISP G143.508+00.683  &  -69.3  &  2.6  &  1.9  &  5.6  &  13.6  &  7.9  &  15.5  &  9.4  &  1.6  &  0.1  &  New Arm  \\
MWISP G143.508+01.658  &  -54.3  &  3.1  &  2.9  &  9.9  &  10.3  &  5.2  &  12.9  &  5.4  &  0.9  &  0.2  &  \\    
MWISP G143.617+01.483  &  -54.1  &  3.8  &  2.6  &  10.1  &  124.0  &  5.2  &  12.9  &  19.1  &  11.8  &  0.1  &  \\    
MWISP G143.633+00.792  &  -56.7  &  3.6  &  1.3  &  4.7  &  38.3  &  5.6  &  13.3  &  11.4  &  1.9  &  0.1  &  \\    
MWISP G143.667+03.092  &  -55.3  &  4.4  &  1.0  &  4.8  &  10.8  &  5.4  &  13.1  &  5.7  &  0.5  &  0.3  &  \\    
MWISP G143.742+00.842  &  -56.2  &  5.0  &  1.4  &  6.9  &  22.2  &  5.6  &  13.3  &  8.5  &  1.6  &  0.1  &  \\    
MWISP G143.758-00.208  &  -62.5  &  3.8  &  1.0  &  4.1  &  6.1  &  6.7  &  14.3  &  5.2  &  0.4  &  0.0  &  \\    
MWISP G143.767+01.692  &  -53.6  &  2.1  &  1.2  &  2.7  &  11.3  &  5.2  &  12.9  &  5.6  &  0.3  &  0.2  &  \\    
MWISP G143.792+00.642  &  -57.0  &  1.6  &  1.9  &  3.4  &  18.1  &  5.7  &  13.4  &  7.9  &  0.7  &  0.1  &  \\    
MWISP G143.817+00.767  &  -57.1  &  4.1  &  2.0  &  8.8  &  37.1  &  5.7  &  13.4  &  11.4  &  3.7  &  0.1  &  \\    
MWISP G143.833-00.117  &  -58.6  &  3.3  &  1.1  &  3.8  &  11.7  &  6.0  &  13.7  &  6.6  &  0.5  &  0.0  &  \\    
MWISP G143.858+00.108  &  -73.0  &  4.5  &  1.0  &  4.6  &  5.8  &  8.9  &  16.4  &  6.7  &  0.7  &  0.0  &  New Arm  \\
MWISP G143.917+00.650  &  -56.4  &  3.0  &  0.9  &  2.9  &  40.2  &  5.7  &  13.4  &  11.7  &  1.3  &  0.1  &  \\    
MWISP G144.167+00.900  &  -59.1  &  2.3  &  1.2  &  2.9  &  6.2  &  6.2  &  13.9  &  4.8  &  0.2  &  0.1  &  \\    
MWISP G144.167+00.900  &  -59.1  &  2.4  &  1.3  &  3.1  &  6.5  &  6.1  &  13.8  &  4.9  &  0.2  &  0.1  &  \\    
MWISP G144.192+00.642  &  -54.3  &  2.6  &  0.6  &  1.6  &  4.8  &  5.4  &  13.1  &  3.6  &  0.1  &  0.1  &  \\    
MWISP G144.250-00.317  &  -62.0  &  4.7  &  0.9  &  4.4  &  31.4  &  6.7  &  14.3  &  12.2  &  2.1  &  0.0  &  \\    
MWISP G144.492+00.683  &  -68.4  &  2.3  &  1.3  &  3.2  &  6.9  &  8.0  &  15.6  &  6.6  &  0.5  &  0.1  &  New Arm  \\
MWISP G144.633-00.483  &  -70.2  &  2.5  &  2.0  &  5.1  &  21.4  &  8.5  &  16.0  &  12.7  &  2.7  &  -0.1  &  New Arm  \\
MWISP G144.658+02.733  &  -58.8  &  3.4  &  1.6  &  5.7  &  46.4  &  6.2  &  13.9  &  13.8  &  3.5  &  0.3  &  \\    
MWISP G145.008+00.150  &  -70.3  &  2.1  &  1.9  &  4.5  &  23.9  &  8.6  &  16.2  &  13.6  &  2.7  &  0.0  &  New Arm  \\
MWISP G145.033-00.058  &  -69.6  &  2.7  &  1.1  &  3.0  &  25.2  &  8.5  &  16.1  &  13.8  &  1.8  &  0.0  &  New Arm  \\
MWISP G145.100+01.483  &  -51.7  &  3.3  &  1.9  &  6.7  &  124.8  &  5.1  &  12.9  &  18.7  &  7.5  &  0.1  &  \\    
MWISP G145.200+02.992  &  -58.7  &  10.1  &  2.5  &  27.2  &  153.8  &  6.3  &  14.0  &  25.6  &  57.1  &  0.3  &  BW94  \\  
MWISP G145.217-00.217  &  -68.0  &  3.8  &  1.4  &  5.6  &  70.8  &  8.2  &  15.8  &  22.5  &  9.1  &  0.0  &  New Arm  \\
MWISP G145.250-00.092  &  -69.1  &  2.6  &  1.6  &  4.3  &  17.0  &  8.5  &  16.1  &  11.2  &  1.7  &  0.0  &  New Arm  \\
MWISP G145.317-00.183  &  -67.9  &  2.4  &  1.0  &  2.6  &  6.3  &  8.2  &  15.8  &  6.4  &  0.3  &  0.0  &  New Arm  \\
MWISP G145.367-00.033  &  -71.2  &  3.6  &  1.1  &  4.2  &  83.3  &  9.0  &  16.6  &  26.9  &  9.7  &  0.0  &  New Arm  \\
MWISP G145.392-00.250  &  -68.4  &  2.4  &  1.3  &  3.4  &  32.0  &  8.3  &  15.9  &  15.3  &  2.6  &  0.0  &  New Arm  \\
MWISP G145.458+00.633  &  -68.4  &  3.2  &  2.4  &  8.0  &  21.1  &  8.4  &  15.9  &  12.5  &  4.0  &  0.1  &  New Arm  \\
MWISP G145.558+00.433  &  -68.1  &  2.2  &  2.2  &  5.3  &  51.9  &  8.3  &  15.9  &  19.5  &  6.5  &  0.1  &  New Arm  \\
MWISP G146.158+00.158  &  -48.0  &  4.1  &  2.2  &  9.9  &  3.1  &  4.7  &  12.5  &  2.4  &  0.2  &  0.0  &  \\    
MWISP G146.408+00.517  &  -50.5  &  4.2  &  1.1  &  5.3  &  9.3  &  5.1  &  12.9  &  4.9  &  0.4  &  0.0  &  \\    
MWISP G146.517+00.517  &  -67.9  &  1.8  &  0.8  &  1.6  &  10.5  &  8.6  &  16.2  &  8.9  &  0.4  &  0.1  &  New Arm  \\
MWISP G146.542-00.067  &  -64.0  &  3.2  &  1.0  &  3.4  &  25.9  &  7.7  &  15.4  &  12.7  &  1.8  &  0.0  &  New Arm  \\
MWISP G146.542+00.617  &  -67.9  &  2.5  &  1.6  &  4.2  &  9.0  &  8.6  &  16.2  &  8.2  &  0.9  &  0.1  &  New Arm  \\
MWISP G146.817+00.517  &  -66.3  &  2.6  &  0.9  &  2.3  &  10.8  &  8.3  &  16.0  &  8.7  &  0.6  &  0.1  &  New Arm  \\
MWISP G146.833+02.267  &  -60.1  &  3.6  &  1.4  &  5.5  &  6.2  &  6.9  &  14.6  &  5.4  &  0.5  &  0.3  &  \\    
MWISP G146.942+00.800  &  -67.7  &  5.3  &  1.9  &  10.9  &  234.0  &  8.7  &  16.3  &  43.7  &  66.8  &  0.1  &  New Arm  \\
MWISP G146.983+00.042  &  -64.8  &  3.4  &  1.5  &  5.3  &  52.5  &  8.0  &  15.7  &  18.9  &  6.1  &  0.0  &  New Arm  \\
MWISP G147.208+00.550  &  -65.6  &  2.4  &  1.3  &  3.2  &  10.5  &  8.3  &  16.0  &  8.6  &  0.8  &  0.1  &  New Arm  \\
MWISP G147.292+00.683  &  -57.5  &  4.2  &  0.8  &  3.8  &  4.2  &  6.6  &  14.3  &  4.1  &  0.2  &  0.1  &  \\    
MWISP G147.333+01.692  &  -58.7  &  3.1  &  1.7  &  5.5  &  3.3  &  6.8  &  14.5  &  3.7  &  0.2  &  0.2  &  \\    
MWISP G147.608+00.808  &  -64.5  &  3.0  &  1.1  &  3.5  &  11.2  &  8.2  &  15.9  &  8.8  &  0.9  &  0.1  &  New Arm  \\
MWISP G147.767+01.217  &  -48.6  &  7.5  &  1.6  &  12.7  &  53.7  &  5.0  &  12.8  &  12.0  &  5.9  &  0.1  &  \\    
MWISP G147.792+00.458  &  -65.2  &  2.0  &  2.9  &  6.0  &  19.5  &  8.5  &  16.1  &  12.1  &  2.8  &  0.1  &  New Arm  \\
MWISP G147.833+00.692  &  -52.4  &  2.5  &  3.4  &  8.7  &  4.6  &  5.7  &  13.5  &  3.7  &  0.4  &  0.1  &  \\    
MWISP G147.833+01.058  &  -47.4  &  3.9  &  2.0  &  8.4  &  4.5  &  4.9  &  12.8  &  3.1  &  0.3  &  0.1  &  \\    
MWISP G147.833+01.117  &  -48.8  &  10.1  &  1.4  &  15.1  &  20.5  &  5.1  &  12.9  &  7.4  &  2.7  &  0.1  &  \\    
MWISP G147.842+00.558  &  -64.3  &  2.1  &  0.9  &  2.1  &  12.7  &  8.2  &  15.9  &  9.4  &  0.6  &  0.1  &  New Arm  \\
MWISP G147.883+01.108  &  -47.3  &  5.2  &  1.5  &  8.3  &  7.8  &  4.8  &  12.7  &  4.3  &  0.5  &  0.1  &  \\    
MWISP G148.033+00.633  &  -51.6  &  4.0  &  2.0  &  8.3  &  4.1  &  5.6  &  13.4  &  3.4  &  0.3  &  0.1  &  \\    
MWISP G148.233+01.433  &  -66.6  &  3.4  &  0.9  &  3.1  &  7.4  &  9.0  &  16.7  &  7.7  &  0.6  &  0.2  &  New Arm  \\
MWISP G148.233+02.500  &  -58.7  &  1.9  &  1.6  &  3.2  &  9.2  &  7.0  &  14.8  &  6.7  &  0.5  &  0.3  &  \\    
MWISP G148.267-00.108  &  -53.8  &  3.7  &  0.8  &  3.1  &  10.3  &  6.1  &  13.9  &  6.2  &  0.4  &  0.0  &  \\    
MWISP G148.317+02.608  &  -57.6  &  2.0  &  2.0  &  4.3  &  13.3  &  6.8  &  14.6  &  8.0  &  0.9  &  0.3  &  \\    
MWISP G148.350+01.167  &  -55.3  &  3.5  &  0.9  &  3.2  &  5.0  &  6.4  &  14.2  &  4.4  &  0.2  &  0.1  &  \\    
MWISP G148.367+02.442  &  -57.4  &  6.2  &  1.7  &  10.9  &  30.4  &  6.8  &  14.6  &  12.2  &  5.2  &  0.3  &  \\    
MWISP G148.383+01.258  &  -54.7  &  9.0  &  1.6  &  15.2  &  14.0  &  6.3  &  14.1  &  7.5  &  2.8  &  0.1  &  \\    
MWISP G148.417+00.550  &  -54.5  &  2.6  &  1.0  &  2.7  &  2.8  &  6.3  &  14.1  &  3.0  &  0.1  &  0.1  &  \\    
MWISP G148.417+02.608  &  -57.5  &  3.0  &  1.0  &  3.1  &  7.7  &  6.8  &  14.6  &  6.0  &  0.4  &  0.3  &  \\    
MWISP G148.433+00.608  &  -54.3  &  2.1  &  1.1  &  2.6  &  6.7  &  6.2  &  14.0  &  5.0  &  0.2  &  0.1  &  \\    
MWISP G148.767+00.733  &  -52.3  &  3.4  &  2.1  &  7.6  &  9.6  &  5.9  &  13.7  &  5.8  &  0.8  &  0.1  &  \\    
MWISP G148.800+00.667  &  -52.5  &  8.0  &  2.5  &  20.6  &  17.3  &  5.9  &  13.7  &  8.0  &  4.2  &  0.1  &  \\    
MWISP G148.850+00.858  &  -60.4  &  4.6  &  2.9  &  14.0  &  179.2  &  7.7  &  15.4  &  33.8  &  51.2  &  0.1  &  \\    
MWISP G148.867+00.258  &  -53.3  &  5.5  &  1.5  &  8.8  &  53.8  &  6.1  &  13.9  &  14.6  &  6.0  &  0.0  &  \\    
MWISP G148.917+00.567  &  -52.6  &  4.9  &  1.0  &  5.3  &  20.4  &  6.0  &  13.8  &  8.8  &  1.3  &  0.1  &  \\    
MWISP G148.983+01.167  &  -59.0  &  5.5  &  1.5  &  8.7  &  6.7  &  7.4  &  15.2  &  6.0  &  1.0  &  0.2  &  \\    
MWISP G149.167+00.433  &  -58.6  &  4.1  &  0.8  &  3.6  &  18.7  &  7.4  &  15.1  &  10.3  &  1.2  &  0.1  &  \\    
\enddata
\tablecomments{
Column (1): source named by MWISP project and $\rm T_{peak}$ position in Galactic Coordinate.
Columns (2)$-$(5): results of Gaussian fit to the spectra.
Column (6): solid angle defined by the 3$ \sigma$ limits. 
Columns (7)$-$(8): heliocentric distance and galactocentric radius; 
both are derived by galactic parameters obtained by \citet{2014ApJ...783..130R}. 
Column (9): equivalent diameters of the molecular clouds corrected by the beam size of the telescope.
Column (10): cloud mass calculated by X=$\rm 1.8 \times 10^{20} cm^{-2} (K \cdot km \ s^{-1})^{-1}$ \citep{2001ApJ...547..792D}.
Column (11): scale height (=Dsin(b)).
Column (12): BW94: sources detected by \citet{1994A&AS..103..503B}; HCS01: sources detected by \citet{2001ApJ...551..852H};
BKP03: sources detected by \citet{2003ApJS..144...47B}; 
New Arm: clouds supposed to belong to the new spiral arm detected by \citet{2015ApJ...798L..27S}.
}
\end{deluxetable}
